Dwell Time Prediction Model for Minimizing Unnecessary Handovers in Heterogenous Wireless Networks, Considering Amoebic Shaped Coverage Region

Over the years, vertical handover necessity estimation has attracted the interest of numerous researchers. Despite the attractive benefits of integrating different wireless platforms, mobile users are confronted with the issue of detrimental handover. This paper used extensive geometric and probability analysis in modelling the coverage area of a WLAN cell. Thus, presents a realistic and novel model with an attempt to minimize unnecessary handover and handover failure of a mobile node (MN) traversing the WLAN cell from a third generation (3G) network. The dwell time is estimated along with the threshold values to ensure an optimal handover decision by the MN, while the probability of unnecessary handover and handover failure are kept within tolerable bounds. Monte-Carlo simulations were carried out to show the behavior of the proposed model. Results were validated by comparing this model with existing models for unnecessary handover minimization.

==> (inline-ps-0) <==

!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

